Two kinds of real lines on real del Pezzo surfaces of degree 1

We show how the real lines on a real del Pezzo surface of degree 1 can be split into two species, elliptic and hyperbolic, via a certain distinguished, intrinsically defined, Pin-structure on the real locus of the surface. We prove that this splitting is invariant under real automorphisms and real deformations of the surface, and that the difference between the total numbers of hyperbolic and elliptic lines is always equal to 16.

==> E8-Hasse.tex <==
%\put{\bf The root poset $\Bbb E_8$.} at -2 27.8
%\put{\beginpicture
%\multiput{$\circ$} at 0 0  1 0  2 0  3 0  4 0  5 0  6 0
%   2 1 /
%\plot 0.1 0  0.9 0 /
%\plot 1.1 0  1.9 0 /
%\plot 2.1 0  2.9 0 /
%\plot 3.1 0  3.9 0 /
%\plot 4.1 0  4.9 0 /
%\plot 5.1 0  5.9 0 /
%\plot 2 0.1  2 0.9 /
%\put{$a$\strut} at 0 -.5
%\put{$b$\strut} at 1 -.5
%\put{$c$\strut} at 2 -.5
%\put{$d$\strut} at 3 -.5
%\put{$e$\strut} at 4 -.5
%\put{$f$\strut} at 5 -.5
%\put{$g$\strut} at 6 -.5
%\put{$u$\strut} at 2.4 1.2
%\endpicture} at 8 27.5
%
\multiput{$\circ$} at 3.8 2
       2.7 3  4.7 3
       3.6 4  5.6 4
       4.5 5  6.5 5
       5.4 6
       3.6 5  %%%%%%%%%%%
       4.5 6
       5.4 7
       4.5 7  3.4 8
        5.4 8
       4.3 9
      2.1 12  3.2 11  4.3 10  5.4 9   /


\multiput{$\bullet$} at
  0 0  2 0  4 0  6 0  8 0  10 0  % Floor 0
  0.9 1  2.9 1  4.9 1  6.9 1  8.9 1  %Floor 1
  1.8 2  5.8 2  7.8 2
  6.7 3
  7.6 4  8.7 3  9.8 2  10.9 1  12 0
   7.6 5  6.5 6  6.5 7
/
\plot 0 0  1.8 2  /
\plot 5.8 2   8 0  9.8 2 /
\plot 0.9 1  2 0  2.8 1 /
\plot 1.8 2  4 0  5.8 2 /
\plot 4.9 1  6 0  8.7 3 /
\plot 5.8 2  6.7 3  10 0  10.9 1 /
\plot  7.6 4  12 0 /
\plot 6.7 3  7.6 4  7.6 5  6.5 6  5.6 5 /
\plot 6.5 7  5.6 6 /
\plot 6.5 6  6.5 8 /
\plot 6.7 4 7.6 5 /

\setdashes <1mm>
\plot 1.8 2  3.6 4  5.8 2 /
\plot 3.6 4  4.5 5  6.7 3 /
\plot 2.8 1  5.6  4 /
\plot  2.7 3  4.9 1 /
\plot 3.8 2   3.8 3  /
\plot 3.6 4  3.6 5 /
\plot 2.7 4   3.6 5  4.7 4 /
\plot 3.6 5  3.6 6  /
\plot 5.6 4  5.6 5 /
\plot 4.5 5  4.5 6 /
\plot 3.6 5  4.5 6  5.6 5 /
\plot  4.5 6  4.5 7 /
\plot 2.5 7  3.4 8  5.6 6 /
\plot 3.6 6  4.5 7 /
\plot 4.5 7  4.5 8 /
\plot 3.4 8  3.4 9 /

\plot 7.6 4  5.4 6  4.5 5 /
\plot 6.5 6  6.5 5  5.6 4 /
\plot 4.5 6  5.4 7  6.5 6 /
\plot 5.4 7  5.4 6 /

\plot 5.4 7  5.4 9 /
\plot 4.5 7  5.4 8   6.5 7 /
\plot 3.4 8  4.3 9  5.4 8 /
\plot 4.3 9  4.3 10 /


\setsolid
\multiput{$\bullet$} at 4 1
  2.9 2  4.9 2
  1.8 3  3.8 3  5.8 3
  2.7 4  4.7 4
   6.7 4  5.6 5 /
\plot 4 0  4 1 /
\plot 2.9 1   2.9 2 /
\plot 4.9 1  4.9 2 /
\plot 1.8 2    1.8 3  /
\plot 5.8 2  5.8 3 /
\plot 2.7 3    2.7 4  /
\plot 4.7 3  4.7 4 /
\plot 4 1  5.8 3  4.7 4 /
\plot 2.7 4
    1.8 3  4 1 / %3.6 5
\plot 2.9 2  4.7 4 /
\plot  4.9 2   2.7 4  /
\plot 6.7 3  6.7 4  5.8 3  /
\plot 6.7 4  5.6 5  4.7 4 /
\plot 5.6 5  5.6 6 /

\multiput{$\bullet$} at 3.8 4
    2.7 5  4.7 5
    3.6 6 /
\plot  3.8 3  3.8 4 /
\plot 2.7 4  2.7 5  /
\plot 4.7 4  4.7 5 /
\plot 3.8 4
    2.7 5   3.6 6  4.7 5
   3.8 4 /

\plot  5.6 6  4.7 5 /

\multiput{$\bullet$} at   0.3 10  1.4 9  2.5 8   3.6 7  4.7 6
     1.2 11   2.3 10  3.4 9  4.5 8   5.6 7  6.5 8  /
\plot   1.2 11 0.3 10  4.7 6  6.5 8 /

\plot 1.2 11  5.6 7 /

\plot 1.4 9  2.3 10 /
\plot 2.5 8  3.4 9  /
\plot 3.6 7  4.5 8  /

\plot 4.7 5  4.7 6 /
\plot 3.6 6  3.6 7 /
\plot 5.6 6  5.6 7 /
\plot 2.5 7  2.5 8 /
\setdashes <1mm>
\plot  1.2 11  2.1 12  6.5 8  /
\plot  2.3 10  3.2 11  3.2 12  /
\plot  3.4 9   4.3 10  4.3 11 /
\plot  4.5 8   5.4 9   5.4 10 /
\plot 2.1 12  2.1 13 /
\plot 1.2 12  2.1 13  3.2 12 /

\plot 3 14  3 15 /
\plot 2.1 14  2.1 13  3 14  4.1 13 /
\setsolid

\multiput{$\circ$} at 2.1 13  3.0 14  /
\multiput{$\bullet$} at
    1.2 12  2.3 11  3.4 10  4.5 9  5.6 8
    3.2 12  4.3 11  5.4 10  6.5 9
    4.1 13  5.2 12  6.3 11  7.4 10 /
\plot 1.2 13  1.2 12  5.6 8  7.4 10  4.1 13  2.3 11  2.3 12  /
\plot 3.2 13  3.2 12  6.5 9 /
\plot  3.4 10  5.2 12 /
\plot 4.5 9  6.3 11 /

\plot 1.2 12  1.2 11 /
\plot 2.3 11  2.3 10 /
\plot 3.4 10  3.4 9 /
\plot 4.5  9  4.5 8 /
\plot 5.6  8  5.6 7 /
\plot 6.5  9  6.5 8 /

\plot 4.1 13  4.1 14 /

\setshadegrid span <.6mm>
\vshade 1.8 2 3  <,z,,> 4 0 1  <z,,,>  7.6 4 5 /
\vshade 2.7 4 5  <,z,,> 3.8 3 4  <z,,,> 6.5   6 7 /
\vshade 2.5 7 8  <,z,,> 4.7 5 6  <z,,,> 6.5   7 8 /
\vshade 1.2 11 12  <,z,,> 5.6 7 8  <z,,,> 6.5 8 9 /
\vshade 1.2 12 13  <,z,,> 2.3 11 12  <z,,,> 4.1 13 14 /


\multiput{$\bullet$} at 1.6 6   5.6 6  2.5 7  /
\plot 2.7 5  1.6 6   2.5 7 /
\plot 2.5 7  3.6 6 /

\put{$\bullet$} at 3.2 0
\plot 3.2 0  4 1 /

%===============oberste Plattform============
\multiput{$\bullet$} at
  2.3 12  3.2 13  4.1 14  5 15
  1.2 13  2.1 14  3 15  3.9 16
  0.1 14  1 15  1.9 16  2.8 17  3.7 18
  -1 15  -.1 16    .8 17  1.7 18  2.6 19  3.5 20  4.4 21
  -2.1 16 -1.2 17 -.3 18  0.6 19  1.5 20    2.4 21  3.3 22
                             1.3 22  2.2 23 /
\plot 3.3 22  -2.1 16  2.3 12  5 15  0.6 19 /

\multiput{$\bullet$} at  2.2 24  2.2  25  2.2 26  2.2 27  2.2 28 /
\plot 2.2 23  2.2 28  /
\plot 3.5 20  1.3 22  2.2 23  4.4 21  -1 15 /
\plot 0.1 14  3.7 18  1.5 20 /
\plot 1.2 13  3.9 16 /
\plot 3.2 13 -1.2 17 /
\plot 4.1 14  -.3 18 /

\put{$a\strut$} at 0 -.6
\put{$b\strut$} at 2 -.6
\put{$c\strut$} at 4 -.6
\put{$d\strut$} at 6 -.6
\put{$e\strut$} at 8 -.6
\put{$f\strut$} at 10 -.6
\put{$g\strut$} at 12 -.6
\put{$u\strut$} at 3.2 -.6

%\multiput{$\ssize a$} at
%         -1.8 15.3
%         7.1 10.8 /
%\multiput{$\ssize b$} at  0.3 0.8  1.9 5.3
%         -.7  14.3  1.7 21.3
%         7.3 5.8 /
%\multiput{$\ssize c$} at  1.2 1.7  2.5 4.5  1.8 8.3
%         .3 13.3  1.75 20.7  1.9 23.5
%         8.4 3.8  /
%\multiput{$\ssize d$} at  2.1 3.7  2.25 7.5  .9 12.5
%          0.9 19.7  1.9 24.5
%         9.6 2.7 /
%\multiput{$\ssize e$} at  1.9 6.7  .9 11.5
%           0 18.7  1.9 25.5
%         10.7 1.7 /
%\multiput{$\ssize f$} at  0.6 10.7
%           -.9 17.7   1.9 26.5
%          11.75 0.7 /
%\multiput{$\ssize g$} at   -1.8 16.7   1.9 27.5 /
%\multiput{$\ssize u$} at  1.5 2.5  0.6 9.3
%         1.6 22.7 /



==> E8-matching.tex <==

%====================================
%\put{\bf Roots pairing for $\Bbb E_8$.} at -2 27.8
\multiput{$\circ$} at
              3.8 2
       2.7 3         4.7 3
              3.6 4         5.6 4
              3.6 5  4.5 5        6.5 5
                     4.5 6  5.4 6
                     4.5 7  5.4 7
              3.4 8         5.4 8
                     4.3 9  5.4 9
                     4.3 10
              3.2 11
      2.1 12
      2.1 13
              3.0 14
 /
\multiput{$\bullet$} at
  0 0      2 0         4 0         6 0          8 0            10 0           12 0
     0.9 1      2.9 1  4 1   4.9 1       6.9 1          8.9 1          10.9 1
          1.8 2 2.9 2        4.9 2 5.8 2        7.8 2           9.8 2
          1.8 3       3.8 3        5.8 3 6.7 3          8.7 3
                2.7 4 3.8 4  4.7 4       6.7 4  7.6 4
                2.7 5        4.7 5 5.6 5        7.6 5
           1.6 6      3.6 6  4.7 6 5.6 6     6.5 6
                2.5 7 3.6 7        5.6 7     6.5 7
                2.5 8        4.5 8 5.6 8     6.5 8
           1.4 9      3.4 9  4.5 9           6.5 9
  0.3 10       2.3 10 3.4 10      5.4 10          7.4 10
  /
\put{$\bullet$} at 3.2 0

   \plot 0.9 1  1.8 2  /
   \plot 2.9 1  3.8 2 /
   \plot 4 1  2.9 2 /
   \plot 4.9 1  4.9 2 /
   \plot 6.9 1 5.8 2 /
   \plot 8.9 1  7.8 2 /
   \plot 10.9 1 9.8 2 /

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \plot 1.8 3  2.7 4  /
 \plot  2.7 3  3.6 4 /
   \plot  3.8 3  3.8 4 /
 \plot  4.7 3  5.6 4 /
   \plot  5.8 3  4.7 4 /
   \plot  6.7 3  6.7 4 /
   \plot  8.7 3  7.6 4 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \plot 2.7 5  1.6 6  /
 \plot  3.6 5  3.6 6 /
   \plot  4.7 5  4.7 6 /
 \plot  4.5 5  4.5 6 /
   \plot  5.6 5  5.6 6 /
 \plot  6.5 5  5.4 6 /
   \plot  7.6 5  6.5 6 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \plot  2.5 7  3.4 8  /
   \plot  3.6 7  2.5 8 /
 \plot  4.5 7  4.5 8 /
 \plot  5.4 7  5.4 8 /
   \plot  5.6 7  5.6 8 /
   \plot  6.5 7  6.5 8 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  1.4 9  0.3 10  /
    \plot  3.4 9  2.3 10 /
  \plot  4.3 9  4.3 10 /
    \plot  4.5 9  3.4 10 /
  \plot  5.4 9  5.4 10 /
    \plot  6.5 9  7.4 10 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  1.2 11  1.2 12  /
\plot  3.2 11  2.1 12 /
    \plot  2.3 11  2.3 12 /
    \plot  4.3 11  3.2 12 /
    \plot  6.3 11  5.2 12 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  1.2 13  0.1 14 /
\plot  2.1 13  3.0 14  /
    \plot  3.2 13  2.1 14 /
    \plot  4.1 13  4.1 14 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  -1 15  -2.1 16 /
    \plot   1 15  -.1 16  /
    \plot   3 15  1.9 16 /
    \plot   5 15  3.9 16 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  -1.2 17  -.3 18 /
    \plot   .8 17  1.7 18  /
    \plot   2.8 17  3.7 18 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  0.6 19  1.5 20 /
    \plot  2.6 19  3.5 20 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \plot  2.4 21  1.3 22 /
    \plot  4.4 21  3.3 22 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \plot  2.2 23  2.2 24 /
    \plot  2.2 25  2.2 26 /
    \plot  2.2 27  2.2 28 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput{$\bullet$} at   1.2 11  2.3 12
    1.2 12  2.3 11
    3.2 12  4.3 11
   5.2 12  6.3 11 /
\multiput{$\bullet$} at
 1.2 13 3.2 13 4.1 13
4.1 14 2.1 14 0.1 14
  -1 15 5 15 3 15  1 15
 -2.1 16 -.1 16  3.9 16 1.9 16
 -1.2 17 2.8 17 .8 17
-.3 18 3.7 18 1.7 18
0.6 19 2.6 19
  3.5 20 1.5 20
  4.4 21 2.4 21  3.3 22  1.3 22
  /

\multiput{$\bullet$} at 2.2 23 2.2 24  2.2  25  2.2 26  2.2 27  2.2 28 /


\put{$a\strut$} at 0 -.6
\put{$b\strut$} at 2 -.6
\put{$c\strut$} at 4 -.6
\put{$d\strut$} at 6 -.6
\put{$e\strut$} at 8 -.6
\put{$f\strut$} at 10 -.6
\put{$g\strut$} at 12 -.6
\put{$u\strut$} at 3.2 -.6

%\multiput{$\ssize a$} at
%         -1.8 15.3
%         7.1 10.8 /
%\multiput{$\ssize b$} at  0.3 0.8  1.9 5.3
%         -.7  14.3  1.7 21.3
%         7.3 5.8 /
%\multiput{$\ssize c$} at  1.2 1.7  2.5 4.5  1.8 8.3
%         .3 13.3  1.75 20.7  1.9 23.5
%         8.4 3.8  /
%\multiput{$\ssize d$} at  2.1 3.7  2.25 7.5  .9 12.5
%          0.9 19.7  1.9 24.5
%         9.6 2.7 /
%\multiput{$\ssize e$} at  1.9 6.7  .9 11.5
%           0 18.7  1.9 25.5
%         10.7 1.7 /
%\multiput{$\ssize f$} at  0.6 10.7
%           -.9 17.7   1.9 26.5
%          11.75 0.7 /
%\multiput{$\ssize g$} at   -1.8 16.7   1.9 27.5 /
%\multiput{$\ssize u$} at  1.5 2.5  0.6 9.3
%         1.6 22.7 /


